What can we learn from signals and systems in a transformer? Insights for probabilistic modeling and inference architecture

In the 1940s, Wiener introduced a linear predictor, where the future prediction is computed by linearly combining the past data. A transformer generalizes this idea: it is a nonlinear predictor where the next-token prediction is computed by nonlinearly combining the past tokens. In this essay, we present a probabilistic model that interprets transformer signals as surrogates of conditional measures, and layer operations as fixed-point updates. An explicit form of the fixed-point update is described for the special case when the probabilistic model is a hidden Markov model (HMM). In part, this paper is in an attempt to bridge the classical nonlinear filtering theory with modern inference architectures.

==> figure/hmm.tex <==
% \begin{tikzpicture}[
%     node distance=1.2cm,
%     latent/.style={draw, circle, minimum size=0.7cm, inner sep=0pt},
%     obs/.style={draw, rectangle, minimum size=0.7cm, inner sep=0pt},
%     arrow/.style={-stealth, thick},
%     dots/.style={inner sep=3pt, minimum size=0.2cm}
% ]

%     % X nodes
%     \node (start_x) {};
%     \node (latent_label) [left=0.3cm of start_x] {\alert{state}};
%     \node (observation_label) [above=0.75 cm of latent_label] {\alert{observation}};

%     \node (x0) at ($(start_x) + (0.5cm, 0)$) [latent] {$X_0$};
%     \node (x1) [latent, right=of x0] {$X_1$};
%     \node (x2) [latent, right=of x1] {$X_2$};
%     \node (dots) [right=of x2, dots] {$\dots$};
%     \node (xT) [latent, right=of dots] {$X_T$};


%     % Z nodes
%     \node (z1) [obs, above right=0.5cm and 0.5cm of x0] {$Z_1$};
%     \node (z2) [obs, above right=0.5cm and 0.5cm of x1] {$Z_2$};
%     \node (z3) [obs, above right=0.5cm and 0.5cm of x2] {$Z_3$};
%     \node (zT_plus_1) [obs, above right=0.5cm and 0.5cm of xT] {$Z_{T+1}$};


%     % Arrows
%     \draw [arrow] (x0) -- (x1);
%     \draw [arrow] (x1) -- (x2);
%     \draw [arrow] (x2) -- (dots);
%     \draw [arrow] (dots) -- (xT);


%     \draw [arrow] (x0) -- (z1);
%     \draw [arrow] (x1) -- (z2);
%     \draw [arrow] (x2) -- (z3);
%     \draw [arrow] (xT) -- (zT_plus_1);

%     % Additional arrows for long-range dependencies
%     \draw [arrow, bend left=-60] (x0) to (x2);
%     \draw [arrow, bend left=-60] (x1) to (xT);

% \end{tikzpicture}

\begin{tikzpicture}[
    node distance=1.2cm,
    latent/.style={draw, circle, minimum size=0.8cm, inner sep=0pt},
    obs/.style={draw, rectangle, minimum size=0.8cm, inner sep=0pt},
    arrow/.style={-stealth, thick},
    dots/.style={inner sep=3pt, minimum size=0.2cm}
]

    % X nodes
    \node (start_x) {};
    \node (latent_label) [left=0.3cm of start_x] {state (hidden)};
    \node (observation_label) [above=0.7 cm of latent_label] {observation};

    \node (x0) at ($(start_x) + (0.5cm, 0)$) [latent] {$X_0$};
    \node (x1) [latent, right=of x0] {$X_1$};
    \node (dots) [dots, right=of x1] {$\cdots$};
    \node (xT_1) [latent, right=of dots] {$X_{T-1}$};
    \node (xT) [latent, right=of xT_1] {$X_T$};


    % Z nodes
    \node (z1) [obs, above right=0.5cm and 1.27cm of x0] {$Z_1$};
    \node (z2) [obs, above right=0.5cm and 1.27cm of x1] {$Z_2$};
    \node (zd) [above right=0.5cm and 1.27cm of dots] {$\cdots$};
    \node (zT) [obs, above right=0.5cm and 1.27cm of xT_1] {$Z_T$};
    \node (zT_plus_1) [obs, above right=0.5cm and 1.27cm of xT] {$Z_{T+1}$};


    % Arrows
    \draw [arrow] (x0) -- (x1);
    \draw [arrow] (x1) -- (dots);
    \draw [arrow] (dots) -- (xT_1);
    \draw [arrow] (xT_1) -- (xT);

    \draw [arrow] (x0) -- (z1);
    \draw [arrow] (x1) -- (z2);
    \draw [arrow] (xT_1) -- (zT);
    \draw [arrow] (xT) -- (zT_plus_1);

    % Time arrow at the bottom
    \draw [arrow] ($(x0) + (-0.5cm, -1.0cm)$) -- ($(xT) + (0.5cm, -1.0cm)$) node[right] {time};

    % Ticks and labels
    \draw ($(x0) + (0, -1.0cm)$) -- ($(x0) + (0, -1.2cm)$) node[below] {$0$};
    \draw ($(x1) + (0, -1.0cm)$) -- ($(x1) + (0, -1.2cm)$) node[below] {$1$};
    \draw ($(xT_1) + (0, -1.0cm)$) -- ($(xT_1) + (0, -1.2cm)$) node[below] {$T-1$};
    \draw ($(xT) + (0, -1.0cm)$) -- ($(xT) + (0, -1.2cm)$) node[below] {$T$};


\end{tikzpicture}


==> figure/inference.tex <==
\begin{tikzpicture}[
    axis/.style={thick, ->},
    bar/.style={draw, fill=gray!20},
    tick/.style={},
    word/.style={minimum height=0.5cm, draw=none, inner sep=4pt, anchor=north, text centered},
    idbox/.style={minimum height=0.4cm, draw=none, inner sep=4pt, anchor=north, text centered, text=black},
    transformer/.style={draw, thick, minimum width=2.5cm, minimum height=1.5cm},
    inputarrow/.style={thick},
    outputarrow/.style={thick}
  ]

  \begin{scope}[shift={(-3, 2)}]

    % Transformer block
    \node[transformer] (transformer) at (0,0) {Transformer};

    % Inputs
    \foreach \i/\x in {1/-1, 2/-0.5, T/1} {
      \node at (\x, -2) (z\i) {$z_{\i}$};
      \draw[inputarrow] (z\i) -- (\x, -0.75);
    }

    \node at (0.25, -2) (dots) {$\ldots$};

    % Output
    \node at (1, 2) {$p_{T}$};
    \draw[outputarrow] (1,0.75) -- (1,1.8);

    % Labels
    \node at (0, -3) {(input)};
    \node at (0, 3) {(output)};
  \end{scope}

  % Bar chart part (as in the first TikZ picture)
  \begin{scope}[shift={(0,2)}] % Adjust shift to place it higher
    \begin{axis}[
      ybar, % This tells pgfplots to create a bar chart
      ymin=0,
      height=4cm, % Sets the height of the plotting area
      width=11.5cm, % Sets the width of the plotting area
      enlarge x limits={0.1, 0.2}, % Adjusts the x-axis limits
      xtick=data, % Use the data points as x-ticks
      xticklabels={
        \shortstack{1614\\ ~~token},
        \shortstack{640\\ ~~time},
        \shortstack{4831\\ ~~steps},
        \shortstack{5270\\ ~~generation},
        \shortstack{2239\\ ~~step},
        \shortstack{1110\\ ~~day}
      },
      ylabel={$p_T(z)~\%$},
      xlabel={$z$ (token ID)},
      nodes near coords, % Display the value of each bar on top
      nodes near coords align={vertical},
      bar width=15pt,
      axis x line*=bottom,
      axis y line*=left,
      ylabel style={at={(axis description cs:0.1,1.05)},anchor=south,rotate=-90},
      xlabel style={at={(axis description cs:0.95,0)},anchor=west}
    ]
    \addplot coordinates {
      (1, 16.8)
      (2, 6.13)
      (3, 5.09)
      (4, 3.25)
      (5, 3.06)
      (6, 2.96)
    };
    \end{axis}
  \end{scope}

  % Second part (tokenization)
  % Define colors
  \definecolor{c1}{RGB}{184, 207, 224}
  \definecolor{c2}{RGB}{248, 202, 165}
  \definecolor{c3}{RGB}{195, 224, 187}
  \definecolor{c4}{RGB}{242, 191, 184}
  \definecolor{c5}{RGB}{220, 211, 235}
  \definecolor{c6}{RGB}{212, 206, 200}
  \definecolor{c7}{RGB}{239, 205, 227}
  
  \newcommand{\toksep}{0.5em}

  % Word row
  \node[word, fill=c1] (w1) at (0, 0) {Trans};
  \node[word, fill=c2, right=\toksep of w1] (w2) {former};
  \node[word, fill=c3, right=\toksep of w2] (w3) {~~is};
  \node[word, fill=c4, right=\toksep of w3] (w4) {~~good};
  \node[word, fill=c5, right=\toksep of w4] (w5) {~~at};
  \node[word, fill=c6, right=\toksep of w5] (w6) {~~predicting};
  \node[word, fill=c7, right=\toksep of w6] (w7) {~~next};
  
  % Token ID row
  \node[idbox, fill=c1, below=0.2cm of w1] (id1) {8291};
  \node[idbox, fill=c2, below=0.2cm of w2] (id2) {16354};
  \node[idbox, fill=c3, below=0.2cm of w3] (id3) {318};
  \node[idbox, fill=c4, below=0.2cm of w4] (id4) {922};
  \node[idbox, fill=c5, below=0.2cm of w5] (id5) {379};
  \node[idbox, fill=c6, below=0.2cm of w6] (id6) {25539};
  \node[idbox, fill=c7, below=0.2cm of w7] (id7) {1306}; 
  
  % Brackets around token IDs
  \node[anchor=east, font=\Large] at ($(id1.west) + (-0.2,0)$) {[};
  \node[anchor=west, font=\Large] at ($(id7.east) + (0.2,0)$) {]};
  
  % Position indices
  \node[anchor=south, below=1.4cm of w1] at (w1.north) {$z_1$};
  \node[anchor=south, below=1.4cm of w2] at (w2.north) {$z_2$};
  \node[anchor=south, below=1.5cm of w5] at (w5.north) {$\cdots$};
  \node[anchor=south, below=1.4cm of w7] at (w7.north) {$z_T$};
  
\end{tikzpicture}

==> figure/layer_output.tex <==
\begin{tikzpicture}

  \begin{scope}[shift={(0, 3)}]
    \begin{axis}[
      ymode=log,
      ymin=0.1,
      height=4cm,
      width=13cm,
      ylabel={$\overline{\kl}(\ell)$},
      xlabel={layer $\ell$},
      enlargelimits=0.15,
      xtick=data,
      grid % This line adds the grid
    ]
    \addplot[mark=*, mark options={color=black, mark size=2pt}, line width=2pt] coordinates {
      (0, 10.765)
      (1, 4.9817)
      (2, 4.4272)
      (3, 4.1994)
      (4, 4.0273)
      (5, 3.9758)
      (6, 3.864)
      (7, 4.0679)
      (8, 3.9612)
      (9, 3.7107)
      (10, 3.5897)
      (11, 3.0761)
      (12, 2.3588)
      (13, 1.8852)
      (14, 1.438)
      (15, 1.1029)
      (16, 0.89517)
      (17, 0.66642)
      (18, 0.48842)
      (19, 0.27544)
    };
    \end{axis}
  \end{scope}
  % \begin{scope}
  %   \begin{axis}[
  %     ybar,
  %     % ymode=log,
  %     ymin=0,
  %     height=4cm,
  %     width=13cm,
  %     enlarge x limits={0.2, auto},
  %     xtick=data,
  %     xticklabels={
  %       \shortstack{1614\\~~token},
  %       \shortstack{640\\~~time},
  %       \shortstack{4831\\~~steps},
  %       \shortstack{5270\\~~generation},
  %       \shortstack{2239\\~~step},
  %       \shortstack{1110\\~~day}
  %     },
  %     ylabel={$p_T(z)~\%$},
  %     xlabel={token ID},
  %     bar width=5pt,
  %     axis x line*=bottom,
  %     axis y line*=left,
  %     ylabel style={at={(axis description cs:0.1,1.05)},anchor=south,rotate=-90},
  %     xlabel style={at={(axis description cs:1.05,0)},anchor=west},
  %     legend style={at={(1.02,1)},anchor=north west}, % This places the legend
  %   ]
  %     % \addplot [fill=white] coordinates { % Sample data for layer 0
  %     %   (1, 1.26e-27)
  %     %   (2, 3.49e-23)
  %     %   (3, 2.90e-23)
  %     %   (4, 4.89e-25)
  %     %   (5, 9.94e-24)
  %     %   (6, 1.30e-23)
  %     % };
  %     \addplot [fill=white] coordinates { % Sample data for layer 1
  %       (1, 19.08)
  %       (2, 0.17)
  %       (3, 0.05)
  %       (4, 0.72)
  %       (5, 0.73)
  %       (6, 0.26)
  %     };
  %     \addplot [fill=orange] coordinates { % Sample data for layer 5
  %       (1, 15.25)
  %       (2, 0.46)
  %       (3, 0.79)
  %       (4, 1.40)
  %       (5, 2.68)
  %       (6, 0.63)
  %     };
  %     \addplot [fill=brown] coordinates { % Sample data for layer 10
  %       (1, 18.18)
  %       (2, 0.13)
  %       (3, 2.14)
  %       (4, 5.97)
  %       (5, 1.83)
  %       (6, 0.15)
  %     };
  %     \addplot [fill=red] coordinates { % Sample data for layer 15
  %       (1, 49.8)
  %       (2, 3.6)
  %       (3, 2.2)
  %       (4, 6.3)
  %       (5, 0.79)
  %       (6, 1.5)
  %     };
  %     \addplot[fill=purple, draw=black, nodes near coords] coordinates { % Sample data for layer 20
  %       (1, 16.8)
  %       (2, 6.13)
  %       (3, 5.09)
  %       (4, 3.25)
  %       (5, 3.06)
  %       (6, 2.96)
  %     };
  %     \legend{layer 1, layer 5, layer 10, layer 15, layer 20}
  %   \end{axis}
  % \end{scope}
  \begin{scope}
    \begin{groupplot}[
      group style={group size=1 by 5, vertical sep=0.5cm},
      ybar,
      ymin=0,
      height=3cm,
      width=13cm,
      enlarge x limits={0.2, auto},
      xtick=data,
      axis x line*=bottom,
      axis y line*=left,
      ylabel style={at={(axis description cs:0.1,1.05)},anchor=south,rotate=-90},
      % bar width=5pt,
      legend style={at={(1.02,1)},anchor=north west, draw=none, fill=none},
    ]

    % Top plot: Layer 20
    \nextgroupplot[xticklabels={,,,,,}, ylabel={$p_T(z)~\%$}]
      \addplot[fill=purple] coordinates {
        (1, 16.8)
        (2, 6.13)
        (3, 5.09)
        (4, 3.25)
        (5, 3.06)
        (6, 2.96)
      };
      \legend{layer 20}

    % Second plot: Layer 15
    % \nextgroupplot[xticklabels={,,,,,}]
    %   \addplot[fill=red] coordinates {
    %     (1, 49.8)
    %     (2, 3.6)
    %     (3, 2.2)
    %     (4, 6.3)
    %     (5, 0.79)
    %     (6, 1.5)
    %   };
    %   \legend{layer 15}

    % Third plot: Layer 10
    % \nextgroupplot[xticklabels={,,,,,}]
    %   \addplot[fill=brown] coordinates {
    %     (1, 18.18)
    %     (2, 0.13)
    %     (3, 2.14)
    %     (4, 5.97)
    %     (5, 1.83)
    %     (6, 0.15)
    %   };
    %   \legend{layer 10}

    % Fourth plot: Layer 5
    \nextgroupplot[xticklabels={,,,,,}]
      \addplot[fill=orange] coordinates {
        (1, 15.25)
        (2, 0.46)
        (3, 0.79)
        (4, 1.40)
        (5, 2.68)
        (6, 0.63)
      };
      \legend{layer 5}

    % Bottom plot: Layer 1
    \nextgroupplot[xlabel={token ID},
                   xlabel style={at={(axis description cs:1.05,0)},anchor=west},
                   xticklabels={
                     \shortstack{1614\\~~token},
                     \shortstack{640\\~~time},
                     \shortstack{4831\\~~steps},
                     \shortstack{5270\\~~generation},
                     \shortstack{2239\\~~step},
                     \shortstack{1110\\~~day}
                   }]
      \addplot[fill=white] coordinates {
        (1, 19.08)
        (2, 0.17)
        (3, 0.05)
        (4, 0.72)
        (5, 0.73)
        (6, 0.26)
      };
      \legend{layer 1}
      % \addplot [fill=white] coordinates { % Sample data for layer 0
      %   (1, 1.26e-25)
      %   (2, 3.49e-23)
      %   (3, 2.90e-23)
      %   (4, 4.89e-25)
      %   (5, 9.94e-24)
      %   (6, 1.30e-23)
      % };
      % \legend{layer 0}

    \end{groupplot}
  \end{scope}

\end{tikzpicture}

==> figure/transformer-complete.tex <==
\begin{tikzpicture}[
  layerBox/.style={draw, thick, minimum width=4cm, minimum height=0.8cm},
  embeddingBox/.style={draw, thick, minimum width=0.5cm, minimum height=0.3cm},
  arrow/.style={-Latex, thick}
]
  % Define all positions and parameters at the top
\def\timeXPositions{-1.5, -0.75, 1.5}
  \def\timeLabels{1, 2, T}
  \def\initLayerY{-1.25}
  \def\finalLayerY{1.25}
  \def\arrowLength{0.6}
  \def\layerHeight{0.8}
  \def\boxHeight{0.3}
  \def\beddingX{-3}
  \def\embeddingY{\initLayerY - \layerHeight/2 - \arrowLength - \boxHeight/2}
  \def\unembeddingY{\finalLayerY + \layerHeight/2 + \arrowLength + \boxHeight/2}
  \def\inputY{\embeddingY - \boxHeight/2 - \arrowLength - 0.2}
  \def\outputY{\unembeddingY + \boxHeight/2 + \arrowLength + 0.2}

  % Macro to create elements at all time positions
  \newcommand{\atAllTimePositions}[1]{%
    \foreach [count=\i] \x in \timeXPositions {
      \foreach [count=\j] \label in \timeLabels {
        \ifnum\i=\j #1 \fi
      }
    }
  }

  % Macro to draw vertical arrows at all time positions
  \newcommand{\verticalArrowsAt}[2]{%
    \foreach \x in \timeXPositions {
      \draw[arrow] (\x, #1) -- (\x, #2);
    }
  }

  % Attention layers
  \foreach \name/\y in {initial/\initLayerY, final/\finalLayerY} {
    \node[layerBox] (layer\name) at (0,\y) {attention layer};
    \verticalArrowsAt{\y - \layerHeight/2 - \arrowLength}{\y - \layerHeight/2}
    \verticalArrowsAt{\y + \layerHeight/2}{\y + \layerHeight/2 + \arrowLength}
  }

  % Embedding and un-embedding boxes with consistent spacing
  \foreach \embeddingName/\y in {embedding/\embeddingY, unembedding/\unembeddingY} {
    \node at (\beddingX, \y) {(\embeddingName)};
    \foreach \x in \timeXPositions {
      \node[embeddingBox] at (\x, \y) {};
    }
  }

  % Input sequence
  \atAllTimePositions{
    \node at (\x, \inputY) (z\label) {$z_{\label}$};
    \draw[arrow] (z\label) -- (\x, \embeddingY - \boxHeight/2);
  }
  
  % Output sequence  
  \atAllTimePositions{
    \node at (\x, \outputY) (p\label) {$p_{\label}$};
    \draw[arrow] (\x, \unembeddingY + \boxHeight/2) -- (p\label);
  }

  % Continuation dots
  \foreach \x in \timeXPositions {
    \node at (\x, 0.1) {$\vdots$};
  }
  % Calculate midpoint between 2nd and 3rd time positions dynamically
  \foreach [count=\i] \x in \timeXPositions {
    \ifnum\i=2 \xdef\secondPos{\x} \fi
    \ifnum\i=3 \xdef\thirdPos{\x} \fi
  }
  \pgfmathsetmacro{\midpoint}{(\secondPos + \thirdPos) / 2}
  \node at (\midpoint, \inputY) {$\cdots$};
  \node at (\midpoint, \outputY) {$\cdots$};

\end{tikzpicture}

==> figure/transformer.tex <==

\begin{tikzpicture}[
  transformer/.style={draw, thick, minimum width=5cm, minimum height=1.5cm},
  inputarrow/.style={-Latex, thick},
  outputarrow/.style={-Latex, thick}
]

% Transformer block
\node[transformer] (transformer) at (0,0) {Transformer};

% Inputs
\foreach \i/\x in {1/-2, 2/-1, T/2} {
  \node at (\x, -2) (z\i) {$z_{\i}$};
  \draw[inputarrow] (z\i) -- (\x, -0.75);
}

\node at (0.5, -2) (dots) {$\ldots$};

% Output
\node at (2, 2) {$p_{T}$};
\draw[outputarrow] (2,0.75) -- (2,1.8);

% Labels
\node at (-3, -2) {(input)};
\node at (4, 2) {(output)};

\end{tikzpicture}

==> figure/transformer_layer.tex <==

\begin{tikzpicture}[
  transformer/.style={draw, thick, minimum width=5cm, minimum height=1.5cm},
  inputarrow/.style={thick},
  outputarrow/.style={thick}
]
\begin{scope}[shift={(-7, 0)}]
  % Transformer block
  \node[transformer] (transformer) at (0,0) {$\clN^\xfer$};

  % Inputs
  \foreach \i/\x in {1/-2, 2/-1, T/2} {
    \node at (\x, -2) (z\i) {$\sigma_\i$};
    \draw[inputarrow] (z\i) -- (\x, -0.75);
  }

  \node at (0.5, -2.1) (dots) {$\ldots$};

  \foreach \i/\x in {1/-2, 2/-1, T/2} {
    \node at (\x, 2) (z+\i) {$\sigma_\i^{+}$};
    \draw[outputarrow] (z+\i) -- (\x, 0.75);
  }

  \node at (0.5, 1.9) (dots) {$\ldots$};

  % Labels
  \node at (-4, -2) {(input)};
  \node at (-4, 2) {(output)};
\end{scope}

\begin{scope}
  % Transformer block
  \node[transformer] (transformer) at (0,0) {$\clN$};

  % Inputs
  \foreach \i/\x in {1/-2, 2/-1, T/2} {
    \node at (\x, -2) (z\i) {$\rho_\i$};
    \draw[inputarrow] (z\i) -- (\x, -0.75);
  }

  \node at (0.5, -2.1) (dots) {$\ldots$};

  \foreach \i/\x in {1/-2, 2/-1, T/2} {
    \node at (\x, 2) (z+\i) {$\rho_\i^{+}$};
    \draw[outputarrow] (z+\i) -- (\x, 0.75);
  }

  \node at (0.5, 1.9) (dots) {$\ldots$};
\end{scope}

\end{tikzpicture}
